Fast Low-Complexity Decoders for Low-Rate Polar Codes

Polar codes are capacity-achieving error-correcting codes with an explicit construction that can be decoded with low-complexity algorithms. In this work, we show how the state-of-the-art low-complexity decoding algorithm can be improved to better accommodate low-rate codes. More constituent codes are recognized in the updated algorithm and dedicated hardware is added to efficiently decode these new constituent codes. We also alter the polar code construction to further decrease the latency and increase the throughput with little to no noticeable effect on error-correction performance. Rate-flexible decoders for polar codes of length 1024 and 2048 are implemented on FPGA. Over the previous work, they are shown to have from 22% to 28% lower latency and 26% to 34% greater throughput when decoding low-rate codes. On 65 nm ASIC CMOS technology, the proposed decoder for a (1024, 512) polar code is shown to compare favorably against the state-of-the-art ASIC decoders. With a clock frequency of 400 MHz and a supply voltage of 0.8 V, it has a latency of 0.41 $\mu$s and an area efficiency of 1.8 Gbps/mm$^2$ for an energy efficiency of 77 pJ/info. bit. At 600 MHz with a supply of 1 V, the latency is reduced to 0.27 $\mu$s and the area efficiency increased to 2.7 Gbps/mm$^2$ at 115 pJ/info. bit.

==> alteration_example_tree512_both_incpdf.txt <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alteration_example_tree512_both.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.15639648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46546272)%
    \put(0,0){\includegraphics[width=\unitlength]{alteration_example_tree512_both.pdf}}%
    \put(0.52036229,0.77814397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a) Before}}}%
    \put(0.03806391,1.01900444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[1]}}}%
    \put(0.18321397,1.01900444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[2]}}}%
    \put(0.62778666,1.21568497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[4]}}}%
    \put(0.95949294,1.21738611){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[6]}}}%
    \put(0.71651315,1.01900444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[5]}}}%
    \put(0.31418058,0.79212215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{[3]}}}%
    \put(0.51818693,0.03676014){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b) After}}}%
  \end{picture}%
\endgroup%


==> architecture.txt <==
\begin{tikzpicture}
\definecolor{deepgreen}{RGB}{8, 130, 25}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\tikzset{
  block/.style={thick,draw,rectangle, minimum width = 3cm},
  >={latex},
  llr/.style={draw=red!50,fill=red!25},
  bit/.style={draw=blue!50,fill=blue!25},
  inst/.style={draw=deepgreen!50,fill=deepgreen!25},
}

\matrix[row sep=5mm, column sep=5mm] {

\node[block,llr] (alpha_ram) {$\alpha$-RAM}; & \node[block,llr] (chan_ram) {Channel RAM}; & \\
\node[block,llr] (alpha_router) {$\alpha$-Router}; & \node[block,llr] (chan_loader) {Channel Loader}; &  \node[rectangle] (chan) {Channel};\\
\node[block,very thick] (processor) {Processing Unit}; & \node[block] (controller) {Controller}; & \\
\node[block,bit] (beta_router) {$\beta$-Router}; & \node[block,inst] (inst_ram) {Instruction RAM};& \node[rectangle] (instructions) {Instructions}; \\
\node[block,bit] (beta_ram) {$\beta$-RAM}; & \node[block,bit] (codeword_ram) {Codeword RAM}; & \node[rectangle] (estimate) {Estimate};\\
};

\draw[thick,->] (chan) -- (chan_loader);

\draw[thick,->] (instructions) -- (inst_ram);
\draw[thick,->] (inst_ram) -- (controller);
\draw[thick,->] (controller) -- (processor);
\draw[thick,->] (controller) -- (chan_loader);
\draw[thick,->] (chan_loader) -- (chan_ram);

\draw[thick,<->] (alpha_router) -- (alpha_ram);
\draw[thick,->] (chan_ram) -- (alpha_router);
\draw[thick,<->] (alpha_router) -- (processor);
\draw[thick,<->] (beta_router) -- (processor);
\draw[thick,<->] (beta_router) -- (beta_ram);
\draw[thick,->] (beta_router) -- (codeword_ram);

\draw[thick,->] (codeword_ram) -- (estimate);

\end{tikzpicture}


==> ecc-perf-hw.txt <==

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-3-legend,
    legend columns=3,
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=FER] {data/1k_final_syst.651.txt};
    \addlegendentry{Software sim.}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {data/1k_final_syst.hw.651.txt};
    \addlegendentry{Hardware sim.}

    \addplot[color=black,mark=x] table[x=snr_db,y=FER] {data/1k_final_syst.hw.651.fil.txt};
    \addlegendentry{Hardware FIL}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-0.65em},%
    width=0.5\columnwidth, height=6cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=blue,mark=pentagon] table[x=snr_db,y=BER] {data/1k_final_syst.651.txt};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {data/1k_final_syst.hw.651.txt};

    \addplot[color=black,mark=x] table[x=snr_db,y=BER] {data/1k_final_syst.hw.651.fil.txt};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-3-legend}


==> ecc-perf-quant.txt <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-1.5em},%
    width=0.55\columnwidth, height=6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-2-legend,
    legend columns=3,
    mark size=3.0pt]

    \addplot[color=black,mark=pentagon] table[x=snr_db,y=FER] {1k_final_syst.float.txt};
    \addlegendentry{Floating-point}

    \addplot[color=red,mark=triangle] table[x=snr_db,y=FER] {1k_final_syst.651.txt};
    \addlegendentry{Fixed-point 6.5.1}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-1.5em},%
    width=0.55\columnwidth, height=6cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=black,mark=pentagon] table[x=snr_db,y=BER] {1k_final_syst.float.txt};

    \addplot[color=red,mark=triangle] table[x=snr_db,y=BER] {1k_final_syst.651.txt};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref*{perf-2-legend}


==> ecc-perf-tal-vs-alt.txt <==
\definecolor{darkgreen}{RGB}{0,128,0}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=FER, ylabel style={yshift=-1.5em},%
    ymin=5e-5,
    width=0.55\columnwidth, height=6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
      mark options=solid
    },
    legend to name=perf-alt-legend,
    legend columns=2,
    mark size=3.0pt, mark options=solid]

    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-7pt}\textbf{Original:}}
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-7pt}\textbf{Altered:}}

    \addplot[color=black,densely dashed] table[x=ebn0_db,y=FER] {n1024_k342_awgn_s0.90.txt};
    \addlegendentry{$(1024, 342)$}
    \addplot[color=black] table[x=ebn0_db,y=FER] {n1024_k342_awgn_s0.90.swap.679.711.791.247.575.to.817.459.621.667.737.txt};
    \addlegendentry{$(1024, 342)$}

    \addplot[color=blue,densely dashed,mark=triangle] table[x=snr_db,y=FER] {1k_s0.75.txt};
    \addlegendentry{$(1024, 512)$}
    \addplot[color=blue,mark=triangle] table[x=snr_db,y=FER] {1k_final_syst.float.txt};
    \addlegendentry{$(1024, 512)$}

    \addplot[color=darkgreen,mark=o,densely dashed] table[x=ebn0_db,y=FER] {n2048_k683_awgn_s0.93.txt};
    \addlegendentry{$(2048, 683)$}
    \addplot[color=darkgreen,mark=o] table[x=ebn0_db,y=FER] {n2048_k683_awgn_s0.93.swap.1799.1671.1367.1567.1583.1255.1359.1151.1335.919.to.1369.1825.937.938.1265.1266.1729.1730.1809.1810.txt};
    \addlegendentry{$(2048, 683)$}

    \addplot[color=red,densely dashed,mark=star] table[x=ebn0_db,y=FER] {n2048_k1024_awgn_s0.708.txt};
    \addlegendentry{$(2048, 1024)$}
    \addplot[color=red,mark=star] table[x=ebn0_db,y=FER] {n2048_k1024_awgn_s0.708.swap.807.431.439.839.903.463.1223.607.671.1295.to.473.1249.1329.1800.1808.1793.1794.1796.1696.1728.txt};
    \addlegendentry{$(2048, 1024)$}

  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),%
    xlabel style={yshift=0.6em},%
    ylabel=BER, ylabel style={yshift=-1.5em},%
    ymin=1e-6, ymax=3e-1,%
    width=0.55\columnwidth, height=6cm, grid=major,%
    mark size=3.0pt,mark options=solid]

    \addplot[color=black,densely dashed] table[x=ebn0_db,y=BER] {n1024_k342_awgn_s0.90.txt};
    \addplot[color=black] table[x=ebn0_db,y=BER] {n1024_k342_awgn_s0.90.swap.679.711.791.247.575.to.817.459.621.667.737.txt};

    \addplot[color=blue,densely dashed,mark=triangle] table[x=snr_db,y=BER] {1k_s0.75.txt};
    \addplot[color=blue,mark=triangle] table[x=snr_db,y=BER] {1k_final_syst.float.txt};

    \addplot[color=darkgreen,mark=o,densely dashed] table[x=ebn0_db,y=BER] {n2048_k683_awgn_s0.93.txt};
    \addplot[color=darkgreen,mark=o] table[x=ebn0_db,y=BER] {n2048_k683_awgn_s0.93.swap.1799.1671.1367.1567.1583.1255.1359.1151.1335.919.to.1369.1825.937.938.1265.1266.1729.1730.1809.1810.txt};

    \addplot[color=red,densely dashed,mark=star] table[x=ebn0_db,y=BER] {n2048_k1024_awgn_s0.708.txt};
    \addplot[color=red,mark=star] table[x=ebn0_db,y=BER] {n2048_k1024_awgn_s0.708.swap.807.431.439.839.903.463.1223.607.671.1295.to.473.1249.1329.1800.1808.1793.1794.1796.1696.1728.txt};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref*{perf-alt-legend}


==> pc8.txt <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\fb{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\fb{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\fb{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\fb{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; && \node[bit] (xn7s4) {\ub{x_7}};\\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n1s2) [blue dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};

\end{tikzpicture}


==> processor.txt <==
\definecolor{gcolor}{RGB}{155, 187, 89}
\definecolor{fcolor}{RGB}{79, 129, 189}
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[every text node part/.style={align=center},
  every node/.style={font=\small}]

  % Define default style for this node
  \tikzset{every mux2 node/.style={draw,minimum width=0.5cm,minimum height=2cm,inner sep=1mm,outer sep=0pt}}
  \tikzset{every mux3 node/.style={draw,minimum width=0.5cm,minimum height=3cm,inner sep=1mm,outer sep=0pt}}
  \tikzset{every mux4 node/.style={draw,minimum width=0.5cm,minimum height=4cm,inner sep=1mm,outer sep=0pt}}
  \tikzset{every mux5 node/.style={draw,minimum width=0.5cm,minimum height=4.8cm,inner sep=1mm,outer sep=0pt}}

  \tikzset{
    block/.style={draw,rectangle, minimum width = 0.9cm, minimum height = 0.9cm},
    >={latex},
    connector/.style={circle,draw,fill=black,minimum size=3pt,inner sep=0},
  }

  \tikzstyle{critical}=[red,ultra thick]
  \tikzstyle{scritical}=[blue,very thick]
    

  \node[rectangle,inner sep=0pt, minimum width = 3mm] (alpha_in) at (0, 0) {$\mvec{\alpha}$};
  \node[rectangle,inner sep=0pt, minimum width = 3mm] (beta0_in) at (0, 1) {$\mvec{\beta_0}$};
  \node[rectangle,inner sep=0pt, minimum width = 3mm] (zero_in) at (0, 2) {$\mvec{0}$};

  \node[shape=mux2] (m0) at (0.85, 1.5) {$m_0$};

  \draw[-] (zero_in) --  (m0.in0);
  \draw[-] (beta0_in) -- (m0.in1);

  \node[block, minimum height = 2.5cm,very thick,gcolor] (g) at (2, 0.75) {$G$};
  \draw let \p1 = (g.west) in coordinate (g_in0) at (\x1, 1.5);
  \draw let \p1 = (g.west) in coordinate (g_in1) at (\x1, 0);

  \draw[-] (m0.out) -- coordinate (c6a) (g_in0);
  \draw[-] (alpha_in) -- coordinate (c9a) (g_in1) {};

  \node[rectangle,minimum width=0.5] (beta1_in) at (6.25, -2.175) {$\mvec{\beta_1}$};
  \node[block,very thick,orange] (spc) at (5.5, 0.325) {SPC};
  \node[coordinate] at ($(g.east) - (0, 0.425)$) (c3) {};
  \draw[-] (c3) -- coordinate (c4) ($(c3)+(0.3,0)$) -- (spc.west);
  \node[connector] at (c4) {};

  \node[block,very thick, purple] (0ml) at (4.4, -0.485) {Rep\\SPC};
  \draw[-] (c4) |- coordinate (c106) (0ml.west);
  \node[connector] at (c106) {};

  \node[block,very thick, blue,execute at begin node=\setlength{\baselineskip}{1em}] (0repspc) at (3.3, -1.35) {01};
  \draw[-] (c4) |- coordinate (c107) (0repspc.west);

  \node[mux5] (m2) at (9.8, 3.85) {$m_2$};
  \draw let \p1 = (m2.in0) in node[block, very thick,deepgreen] (rep) at (6.65, \y1) {Rep};
  \draw[-] (rep.east) |- (m2.in0);
  \draw let \p1 = (m2.in1) in node[block, very thick,deepgreen] (rep1) at (5.5, \y1) {Rep1};  
  \draw[-] (rep1.east) |- (m2.in1);
  \draw let \p1 = (m2.in2) in node[block,very thick, purple,execute at begin node=\setlength{\baselineskip}{1em}] (repspc) at (4.375, \y1) {Rep\\SPC};
  \draw[-] (repspc) |- (m2.in2);
  \node[block,very thick, blue] (ml) at (3.25, 3) {01};
  \draw[-] (ml.east) |- (m2.in3);

  \node[shape=mux5] (m3) at (7.5, -0.5) {$m_3$};

  \draw let \p1 = (m3.in0) in node[block,very thick] (sign) at (6.6, \y1) {Sign};
  \draw[-] (c4) |- coordinate (c5) (sign.west);
  \node[connector] at (c5) {};

  \draw[-] (sign.east) |- (m3.in0);
  \draw[-] (spc.east) |- (m3.in1);
  \draw[-] (0ml.east) |- (m3.in2);
  \draw[-] (0repspc.east) |- (m3.in3);
  \node[coordinate, left=0.375cm of m3.in4] (c1) {};
  \draw[-] (beta1_in) -| (c1);
  \draw[-] (c1) |- (m3.in4);

  \node[block, minimum height=4cm] (combine) at (8.5, 0.8) {\rotatebox{90}{$Combine$}};

  \node[coordinate] at ($(combine.west) - (0, 1.3)$) (c2) {};
  \draw[-] (m3.out) -- (c2);

  \node[coordinate, right=0.1cm of c6a] (c6) {};
  \node[coordinate, above=0.625cm of c6] (c7)  {};
  \draw[-] (c6) -- (c7);
  \node[connector] at (c6) {};
  \draw[-] let \p1 = (combine.west), \p2 = (c7) in (c7) -- (\x1, \y2) {};

  \node[block,very thick, fcolor] (f) at (5.5, 7.25) {$F$};
  \node[coordinate,right= 0.4cm of c9a] (c9) {};
  \node[connector] at (c9) {};
  \draw[-] (c9) |- (f.west);

  \draw let \p1 = (ml.west), \p2 = (c9) in coordinate (c10) at (\x2, \y1);
  \node[connector] at (c10) {};
  \draw[-] (c10) -- (ml.west);

  \draw let \p1 = (repspc.west), \p2 = (c9) in coordinate (c11) at (\x2, \y1);
  \node[connector] at (c11) {};
  \draw[-] (c11) -- (repspc.west);

  \draw let \p1 = (rep.west), \p2 = (c9) in coordinate (c12) at (\x2, \y1);
  \node[connector] at (c12) {};
  \draw[-] (c12) -- (rep.west);

  \draw let \p1 = (rep1.west), \p2 = (c9) in coordinate (c120) at (\x2, \y1);
  \node[connector] at (c120) {};
  \draw[-] (c120) -- (rep1.west);

  \node[mux2] (m1) at (7.75, 6.75) {$m_1$};
  \draw[-] (f.east) -- (m1.in0);
  \draw[-] (c5) |- (m1.in1);
  \node[circle, right=2.5cm of m1.east] (alpha_o) {$\mvec{\alpha'}$};
  \draw[-] (m1.out) -- (alpha_o);

  %\draw let \p1 = (combine.east), \p2 = (m2.in3) in (\x1, \y2) -- (m2.in3);
  \node[coordinate, right=0.3cm of combine.east] (c13) {};
  \node[connector] at (c13) {};
  \draw[-] (combine.east) -- (c13);
  \draw[-] (c13) |- (m2.in4);

  \draw let \p1 = (alpha_o), \p2 = (m2.out) in node[circle] (beta0_o) at (\x1, \y2) {$\mvec{\beta_0'}$};
  \draw[-] (m2.out) -- (beta0_o);

  \draw let \p1 = (alpha_o), \p2 = (combine.east) in node[circle] (beta1_o) at (\x1, \y2) {$\mvec{\beta_1'}$};
  \draw[-] (combine.east) -- (beta1_o);

  \draw let \p1 = (combine.east), \p2 = (m2.in3) in node[coordinate] (c9) at (\x1, \y2) {};

\end{tikzpicture}


==> rep1_arch.txt <==
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit,mux}

\tikzset{
  block/.style={draw,rectangle, minimum width = 1.5cm},
  >={latex},
  connector/.style={circle,draw,fill=black,minimum size=3pt,inner sep=0},
}

\matrix[row sep=3mm, column sep=5mm] {

\node[rectangle] (alpha) {$\alpha_0^7$}; & & \node[block] (F) {$F$}; & \node[block] (Rep) {Rep}; & \node[rectangle] (brep) {}; \\
& & \node[block] (G0) {$G{\big|}\beta=0$}; & \node[block] (sign0) {Sign}; & \node[rectangle] (mux) {}; & \node[rectangle] (combine) {}; & \node[rectangle] (estimate) {$\beta_0^7$};\\
& & \node[block] (G1) {$G{\big|}\beta=1$}; & \node[block] (sign1) {Sign}; & \\
};

\node[rectangle] (breptext) at ($(brep.north)+(0,0.1cm)$) {\small $\beta$};

\node[connector] (c0) at (brep) {};
\node[connector] (c1) at ($(alpha)+(0.75cm,0)$) {};
\node[connector] (c2) at ($(G0.west)-(0.56cm,0)$) {};

\node[shape=mux2] (m0) at ($(mux)-(0,0.5cm)$) {};
\node[block, minimum height=2.5cm, minimum width = 0cm] (comb0) at (combine) {\rotatebox{90}{$Mix$}};

\draw[-] (alpha) -- (F);
\draw[-] (F) -- (Rep);
\draw[-] (Rep) -| ($(m0)+(0,0.675cm)$);

\draw[-] ($(alpha)+(0.75cm,0)$) |- (G0);
\draw[-] (G0) -- (sign0);
\draw[-] (sign0) -- (m0.in0|-sign0);

\draw[-] ($(alpha)+(0.75cm,0)$) |- (G1);
\draw[-] (G1) -- (sign1);
\draw[-] (sign1) -- (m0.in1|-sign1);

\draw[-] (Rep.east) -- (comb0.west|-Rep);
\draw[-] (m0.out) -- (comb0.west|-m0.out);
\draw[-] (comb0) -- (estimate);

\end{tikzpicture}


==> ssc-tree.txt <==
\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\node[mixed] (3_0){} [grow=left]
	child {node[frozen, label={[font=\scriptsize]right:\rotatebox{-90}{\bf left}}] (2_0){}
	}
	child {node[mixed, label={[font=\scriptsize]right:\rotatebox{-90}{\bf right}}] (2_1){}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (1_3){}
		}
	}
;

\node at ($(2_0)+(-0.375,0)$) {\rotatebox{-90}{\fontsize{8}{8}\selectfont $u_0^3$}};
\node at ($(0_4)+(-0.325,0)$) {\rotatebox{-90}{\fontsize{8}{8}\selectfont $u_4$}};
\node at ($(0_5)+(-0.325,0)$) {\rotatebox{-90}{\fontsize{8}{8}\selectfont $u_5$}};
\node at ($(1_3)+(-0.375,0)$) {\rotatebox{-90}{\fontsize{8}{8}\selectfont $u_6^7$}};

\node (g_concat) [blue dotted, fit = (2_1)] {};

\node [circle, below= 5mm of 1_3.base] (base) {};

\end{tikzpicture}

